RING-NeRF : Rethinking Inductive Biases for Versatile and Efficient Neural Fields

Recent advances in Neural Fields mostly rely on developing task-specific supervision which often complicates the models. Rather than developing hard-to-combine and specific modules, another approach generally overlooked is to directly inject generic priors on the scene representation (also called inductive biases) into the NeRF architecture. Based on this idea, we propose the RING-NeRF architecture which includes two inductive biases : a continuous multi-scale representation of the scene and an invariance of the decoder's latent space over spatial and scale domains. We also design a single reconstruction process that takes advantage of those inductive biases and experimentally demonstrates on-par performances in terms of quality with dedicated architecture on multiple tasks (anti-aliasing, few view reconstruction, SDF reconstruction without scene-specific initialization) while being more efficient. Moreover, RING-NeRF has the distinctive ability to dynamically increase the resolution of the model, opening the way to adaptive reconstruction.

==> (inline-0) <==
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        PSNR  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
     
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  24.75 & \cellcolor{orange!50}25.84 &\cellcolor{orange!50} 23.84 &\cellcolor{orange!50} 22.08 & 21.43 & \cellcolor{orange!50} 22.54 & \cellcolor{orange!50} 21.99 & \cellcolor{orange!50} 20.26 & 27.05 & \cellcolor{orange!50} 26.41 & \cellcolor{orange!50} 23.91 &\cellcolor{orange!50}  22.20 & 26.11 & \cellcolor{orange!50} 23.37 & \cellcolor{orange!50} 23.38 & \cellcolor{orange!50} 22.90 & 22.71 & \cellcolor{red!50} 24.99 & \cellcolor{orange!50} 24.58 & \cellcolor{orange!50} 23.41 \\
PyNeRF  &  \cellcolor{red!50} 25.46 & \cellcolor{yellow!50} 22.95 & \cellcolor{yellow!50} 22.37 &\cellcolor{yellow!50}  21.25 & \cellcolor{red!50}21.93 & \cellcolor{yellow!50} 17.73 & \cellcolor{yellow!50} 16.65 & \cellcolor{yellow!50} 16.55 & \cellcolor{red!50} 28.55 &\cellcolor{yellow!50} 22.96 & \cellcolor{yellow!50} 21.75 & \cellcolor{yellow!50} 20.71 & \cellcolor{yellow!50} 26.40 & \cellcolor{yellow!50} 21.65 & \cellcolor{yellow!50} 21.40 & \cellcolor{yellow!50} 20.87 & \cellcolor{orange!50} 23.28 &\cellcolor{yellow!50}  18.50 &\cellcolor{yellow!50} 17.89 &\cellcolor{yellow!50} 17.60 \\

Zip-NeRF  & \cellcolor{yellow!50} 25.19 & 15.09 & 14.48 & 12.55 & \cellcolor{yellow!50}21.84 & 14.96 & 9.59 & 7.58 & \cellcolor{yellow!50} 27.63 & 14.86 & 15.31 & 13.99 & \cellcolor{red!50}  26.84 & 19.09 & 13.19 & 9.67 & \cellcolor{red!50} 23.42 & 17.42 & 11.88 & 9.67 \\ \hline

Our Model &  \cellcolor{orange!50} 25.26 & \cellcolor{red!50} 26.11 & \cellcolor{red!50} 25.63 & \cellcolor{red!50} 24.29 & \cellcolor{orange!50} 21.91 & \cellcolor{red!50} 23.35 & \cellcolor{red!50} 22.89 & \cellcolor{red!50} 21.30 & \cellcolor{orange!50} 28.03 & \cellcolor{red!50} 27.14 & \cellcolor{red!50} 25.32 & \cellcolor{red!50} 23.50 & \cellcolor{orange!50} 26.69 & \cellcolor{red!50} 26.20 & \cellcolor{red!50} 25.82 & \cellcolor{red!50} 24.59 & \cellcolor{yellow!50} 23.12 & \cellcolor{orange!50} 24.93 & \cellcolor{red!50} 25.19 & \cellcolor{red!50} 23.92 \\ 
\end{tabular}

% \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
%         PSNR  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
     
% Mip-NeRF 360  &  24.51 &  26.93  & 28.53 & 29.24 & 21.64 & 23.90 & 26.01 & 27.35 & 26.71 & 29.59 & 31.35 & 32.52 & 26.27 & 27.68 & 28.82 & 29.27 & 22.93 & 24.63 & 26.06 & 27.12 \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  23.73 & 27.20 & 26.95 & 24.63 & 20.96 & 24.53 & 24.95 & 22.95 & 25.01 & 28.50 & 27.35 & 24.95 & 23.82 & 25.31 & 25.46 & 24.30 & 22.67 & 25.51 & 26.27 & 25.21 \\
% Zip-NeRF (repr.)  & 24.85 & 27.71 & 29.08 & 29.99 & 21.51 & 25.06 & 27.37 & 28.61 & 27.03 & 29.83 & 31.38 & 31.95 &  25.94 & 27.83 & 29.24 & 30.25 & 22.93 & 25.55 & 27.36 & 28.56 \\  \hline

% Our Model &  25.02 & 27.87 & 29.31 & 29.92 & 21.80 & 25.38 & 27.34 & 28.53 & 27.52 & 30.27 & 31.60 & 32.09 & 26.08 & 27.81 & 29.28 & 30.29 & 23.25 & 26.00 & 27.83 & 29.01 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
        PSNR  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline

% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  31.59 & \cellcolor{red!50} 29.77 & \cellcolor{red!50} 29.44 & \cellcolor{red!50} 26.58 & 26.33 & \cellcolor{orange!50} 27.18 & \cellcolor{red!50}25.79 &\cellcolor{orange!50} 23.81 & 30.54 & \cellcolor{red!50} 29.70 & \cellcolor{orange!50}25.95 & \cellcolor{orange!50}23.46 &\cellcolor{yellow!50} 33.37 & \cellcolor{orange!50} 31.45 & \cellcolor{orange!50} 28.23 & \cellcolor{orange!50} 25.24\\

PyNeRF  &  \cellcolor{yellow!50} 32.12 & \cellcolor{yellow!50}24.51 &\cellcolor{yellow!50} 23.52 & \cellcolor{yellow!50} 22.63 & \cellcolor{yellow!50} 27.76 & \cellcolor{yellow!50} 19.38 & \cellcolor{yellow!50} 18.76 &\cellcolor{yellow!50} 18.52 & \cellcolor{orange!50} 32.56 & \cellcolor{yellow!50} 25.35 &\cellcolor{yellow!50}24.25 & \cellcolor{yellow!50} 22.86 & 32.80 & \cellcolor{yellow!50}24.41 & \cellcolor{yellow!50}23.73 & \cellcolor{yellow!50}22.48 \\

Zip-NeRF  &  \cellcolor{orange!50} 32.42 & 17.07 & 10.56 & 8.36 & \cellcolor{orange!50} 28.49 & 17.12 & 10.79 & 8.19 & \cellcolor{yellow!50}31.76 & 19.58 & 14.45 & 12.70 & \cellcolor{orange!50} 34.96 & 14.01 & 6.64 & 4.20 \\  \hline

Our Model &  \cellcolor{red!50} 32.43 & \cellcolor{orange!50}28.02 & \cellcolor{orange!50}26.00 & \cellcolor{orange!50} 24.29 & \cellcolor{red!50} 29.06 &\cellcolor{red!50} 27.73 & \cellcolor{orange!50}25.27 & \cellcolor{red!50} 24.36 & \cellcolor{red!50} 32.66 & \cellcolor{orange!50} 29.42 &\cellcolor{red!50} 27.42 &\cellcolor{red!50} 26.88 & \cellcolor{red!50}35.15 & \cellcolor{red!50}31.68 & \cellcolor{red!50}28.83 & \cellcolor{red!50} 26.32 \\ 
\end{tabular}
% \begin{tabular}{c|cccc|cccc|cccc|cccc}
%         PSNR  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline

% Mip-NeRF 360  &   31.44 & 32.53 & 33.17 & 32.96 & 29.30 & 30.12 & 30.81 & 30.52 & 31.90 & 33.39 & 34.69 & 34.92 & 32.85 & 33.97 & 34.63 & 33.80  \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  28.09 & 29.14 & 28.71 & 27.92 & 22.82 & 23.51 & 23.77 & 23.51 & 27.85 & 30.42 & 29.96 & 26.72 & 29.89 & 31.68 & 31.00 & 27.49\\
% Zip-NeRF (repr.)  &  31.65 & 32.52 & 32.78 & 32.74 & 28.19 & 29.15 & 29.45 & 29.49 & 31.72 & 32.21 & 32.51 & 32.53 & 34.07 & 34.20 & 34.03 & 33.94\\  \hline

% Our Model &   31.53 & 32.45 & 32.55 & 32.30 & 28.35 & 29.22 & 29.72 & 29.78 & 31.67 & 32.25 & 32.68 & 32.21 & 33.87 & 34.29 & 33.97 & 33.55 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        SSIM  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline

% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  & 0.694 & \cellcolor{red!50} 0.774 & \cellcolor{yellow!50}0.662 &\cellcolor{yellow!50} 0.560 & 0.579 & \cellcolor{orange!50}0.661 & \cellcolor{orange!50}0.645 & \cellcolor{orange!50} 0.551 & 0.819 & \cellcolor{orange!50}0.767 & \cellcolor{yellow!50} 0.632 & \cellcolor{yellow!50} 0.554 & 0.730 & 0.613 & \cellcolor{yellow!50}0.555 &\cellcolor{yellow!50} 0.481 & 0.590 & \cellcolor{red!50}0.698 &\cellcolor{orange!50} 0.683 & \cellcolor{orange!50}0.647  \\

PyNeRF  &  \cellcolor{orange!50}0.726 & \cellcolor{yellow!50} 0.734 & \cellcolor{orange!50}0.682 & \cellcolor{orange!50}0.613 & \cellcolor{yellow!50} 0.592 & 0.535 & \cellcolor{yellow!50}0.538 & \cellcolor{yellow!50}0.543 & \cellcolor{orange!50} 0.847 &\cellcolor{yellow!50} 0.748 &\cellcolor{orange!50} 0.638 & \cellcolor{orange!50}0.582 & \cellcolor{yellow!50} 0.752 &\cellcolor{yellow!50} 0.637 & \cellcolor{orange!50}0.598 & \cellcolor{orange!50}0.533 & \cellcolor{orange!50}0.632 & 0.602 & \cellcolor{yellow!50}0.599 & \cellcolor{yellow!50}0.586  \\

Zip-NeRF  & \cellcolor{red!50} 0.730 & 0.237 & 0.156 & 0.073 & \cellcolor{red!50}0.604 & \cellcolor{yellow!50}0.581 & 0.451 & 0.364 & \cellcolor{yellow!50}0.845 & 0.319 & 0.303 & 0.251 & \cellcolor{red!50}0.763 & \cellcolor{orange!50} 0.687 & 0.471 & 0.259 & \cellcolor{red!50}0.636 &\cellcolor{yellow!50} 0.654 & 0.495 & 0.408  \\ \hline

Our Model &  \cellcolor{orange!50}0.726 & \cellcolor{orange!50}0.768 & \cellcolor{red!50}0.786 & \cellcolor{red!50}0.738 & \cellcolor{orange!50} 0.601 & \cellcolor{red!50}0.672 & \cellcolor{red!50}0.683 & \cellcolor{red!50}0.628 & \cellcolor{red!50}0.852 & \cellcolor{red!50}0.817 & \cellcolor{red!50}0.751 &\cellcolor{red!50} 0.681 &\cellcolor{orange!50} 0.759 & \cellcolor{red!50}0.731 & \cellcolor{red!50}0.717 &\cellcolor{red!50} 0.646 & \cellcolor{yellow!50} 0.610 & \cellcolor{orange!50}0.692 & \cellcolor{red!50}0.761 & \cellcolor{red!50}0.755  \\\\ 
\end{tabular}

% \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
%         SSIM  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
% Mip-NeRF 360  & 0.666 &  0.815 & 0.890 & 0.912 & 0.567 & 0.727 & 0.834 & 0.881 & 0.791 & 0.903 & 0.939 & 0.959 & 0.726 & 0.819 & 0.874 & 0.882 & 0.615 & 0.748 & 0.839 & 0.893  \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  0.564 & 0.787 & 0.812 & 0.719 & 0.478 & 0.706 & 0.761 & 0.679 & 0.647 & 0.837 & 0.806 & 0.714 & 0.597 & 0.696 & 0.698 & 0.601 & 0.511 & 0.717 & 0.782 & 0.757  \\
% Zip-NeRF (repr.)  & 0.703 & 0.834 & 0.887 & 0.896 & 0.565 & 0.752 & 0.835 & 0.866 & 0.820 & 0.897 & 0.923 & 0.926 & 0.725 & 0.807 & 0.847 & 0.845 & 0.591 & 0.758 & 0.831 & 0.874 \\  \hline

% Our Model &  0.704 & 0.839 & 0.888 & 0.894 & 0.574 & 0.761 & 0.835 & 0.861 & 0.820 & 0.891 & 0.920 & 0.927 & 0.722 & 0.804 & 0.843 & 0.848 & 0.600 & 0.766 & 0.850 & 0.892 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
        SSIM  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline

% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  0.911 & \cellcolor{orange!50} 0.874 & \cellcolor{red!50}0.876 & \cellcolor{orange!50} 0.827 & 0.844 &\cellcolor{red!50} 0.861 & \cellcolor{orange!50} 0.808 & \cellcolor{orange!50} 0.752 & 0.907 & \cellcolor{orange!50} 0.869 & \cellcolor{yellow!50} 0.706 &\cellcolor{yellow!50} 0.606 & 0.940 & \cellcolor{orange!50} 0.922 & \cellcolor{orange!50} 0.841 & \cellcolor{orange!50} 0.749 \\

PyNeRF  &  \cellcolor{yellow!50}0.919 & \cellcolor{yellow!50}0.827 & \cellcolor{yellow!50}0.780 & \cellcolor{yellow!50}0.747 & \cellcolor{yellow!50}0.873 & 0.649 & \cellcolor{yellow!50}0.585 & \cellcolor{yellow!50}0.567 & \cellcolor{red!50} 0.930 & \cellcolor{yellow!50} 0.837 & \cellcolor{orange!50} 0.745 & \cellcolor{orange!50} 0.677 & \cellcolor{yellow!50}0.946 &\cellcolor{yellow!50} 0.852 &\cellcolor{yellow!50} 0.796 & \cellcolor{yellow!50} 0.727 \\

ZipNeRF  &  \cellcolor{red!50}0.929 & 0.769 & 0.543 & 0.438 & \cellcolor{red!50}0.885 & \cellcolor{yellow!50}0.723 & 0.512 & 0.406 &\cellcolor{yellow!50}  0.922 & 0.805 & 0.637 & 0.519 &\cellcolor{red!50} 0.961 & 0.593 & 0.251 & 0.189 \\  \hline

Our Model &  \cellcolor{orange!50}  0.921 & \cellcolor{red!50} 0.899 & \cellcolor{orange!50}  0.870 & \cellcolor{red!50} 0.836 & \cellcolor{orange!50} 0.876 & \cellcolor{orange!50} 0.859 & \cellcolor{red!50} 0.821 & \cellcolor{red!50} 0.765 & \cellcolor{orange!50}0.926 & \cellcolor{red!50}0.871 &\cellcolor{red!50} 0.808 & \cellcolor{red!50}0.756 & \cellcolor{orange!50} 0.954 & \cellcolor{red!50}0.928 & \cellcolor{red!50}0.879 & \cellcolor{red!50} 0.830  \\ 
\end{tabular}
% \begin{tabular}{c|cccc|cccc|cccc|cccc}
%         SSIM  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline
     
% Mip-NeRF 360  &  0.906 & 0.944 & 0.963 & 0.967 & 0.887 & 0.916 & 0.936 & 0.942 & 0.916 & 0.949 & 0.968 & 0.975 & 0.935 & 0.959 & 0.969 & 0.968 \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  0.826 & 0.861 & 0.874 & 0.872 & 0.715 & 0.739 & 0.769 & 0.769 & 0.794 & 0.873 & 0.845 & 0.755 & 0.876 & 0.908 & 0.897 & 0.825 \\
% Zip-NeRF (repr.)  &  0.910 & 0.932 & 0.937 & 0.936 & 0.857 & 0.869 & 0.875 & 0.881 & 0.909 & 0.924 & 0.932 & 0.941 & 0.946 & 0.945 & 0.938 & 0.939 \\  \hline

% Our Model &  0.901 & 0.925 & 0.931 & 0.930 & 0.851 & 0.875 & 0.891 & 0.900 & 0.905 & 0.917 & 0.924 & 0.932 & 0.939 & 0.944 & 0.938 & 0.941 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        LPIPS ↓ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline

% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  0.212 &\cellcolor{orange!50} 0.167 & \cellcolor{yellow!50}0.281 &\cellcolor{yellow!50} 0.331 & \cellcolor{yellow!50}0.259 & \cellcolor{orange!50}0.191 & \cellcolor{orange!50}0.259 & \cellcolor{orange!50}0.332 & 0.121 & \cellcolor{orange!50}0.183 & \cellcolor{yellow!50}0.291 & \cellcolor{orange!50}0.338 & 0.192 & 0.270 & 0.370 & \cellcolor{orange!50}0.471 & 0.372 & \cellcolor{orange!50}0.265 &\cellcolor{orange!50} 0.283 & \cellcolor{orange!50}0.306 \\

PyNeRF  & \cellcolor{yellow!50}0.196 & \cellcolor{yellow!50}0.176 & \cellcolor{orange!50}0.236 & \cellcolor{orange!50} 0.287 & 0.282 & 0.278 & \cellcolor{yellow!50}0.341 & \cellcolor{yellow!50}0.341 & \cellcolor{orange!50} 0.096 &\cellcolor{orange!50} 0.183 &\cellcolor{orange!50} 0.288 & \cellcolor{yellow!50}0.349 & \cellcolor{orange!50}0.160 & \cellcolor{yellow!50}0.243 & \cellcolor{orange!50}0.334 & \cellcolor{yellow!50} 0.480 & \cellcolor{orange!50}0.305 & 0.299 & \cellcolor{yellow!50}0.310 & \cellcolor{yellow!50} 0.320 \\ 

Zip-NeRF  & \cellcolor{orange!50} 0.186 & 0.651 & 0.641 & 0.698 & \cellcolor{orange!50}0.246 & \cellcolor{yellow!50}0.244 & 0.432 & 0.508 & \cellcolor{yellow!50}0.105 & 0.744 & 0.645 & 0.666 & \cellcolor{red!50}0.151 & \cellcolor{orange!50}0.207 & \cellcolor{yellow!50}0.349 & 0.482 & \cellcolor{red!50}0.297 & \cellcolor{yellow!50}0.280 & 0.368 & 0.422 \\  \hline

Our Model & \cellcolor{red!50}  0.184 & \cellcolor{red!50} 0.161 & \cellcolor{red!50} 0.141 & \cellcolor{red!50}0.164 & \cellcolor{red!50}0.236 & \cellcolor{red!50}0.166 & \cellcolor{red!50}0.159 & \cellcolor{red!50}0.209 & \cellcolor{red!50}0.090 & \cellcolor{red!50}0.112 &\cellcolor{red!50} 0.159 & \cellcolor{red!50}0.197 & \cellcolor{yellow!50} 0.168 &\cellcolor{red!50} 0.193 & \cellcolor{red!50}0.218 &\cellcolor{red!50} 0.246 & \cellcolor{yellow!50}0.308 & \cellcolor{red!50}0.258 &\cellcolor{red!50} 0.187 & \cellcolor{red!50} 0.199 \\ 
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
        LPIPS ↓ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline

% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  & 0.121 & \cellcolor{orange!50}0.091 &\cellcolor{orange!50} 0.120 & \cellcolor{orange!50} 0.153 & 0.187 & \cellcolor{orange!50}0.122 &\cellcolor{orange!50} 0.161 &\cellcolor{orange!50} 0.207 & 0.093 & \cellcolor{orange!50} 0.102 & \cellcolor{yellow!50} 0.198 & \cellcolor{yellow!50} 0.294 & 0.071 & \cellcolor{orange!50} 0.069 & \cellcolor{orange!50} 0.145 & \cellcolor{orange!50}0.239 \\

PyNeRF &\cellcolor{red!50} 0.111 & \cellcolor{yellow!50}0.194 & \cellcolor{yellow!50} 0.208 &\cellcolor{yellow!50} 0.207 & \cellcolor{orange!50}0.149 & 0.293 & 0.309 &\cellcolor{yellow!50} 0.322 & \cellcolor{red!50}0.076 & 0.123 & \cellcolor{orange!50} 0.182 & \cellcolor{orange!50} 0.262 & \cellcolor{yellow!50} 0.069 & \cellcolor{yellow!50} 0.114 & \cellcolor{yellow!50} 0.166 &\cellcolor{yellow!50} 0.245 \\

Zip-NeRF   & \cellcolor{red!50}0.111 & 0.215 & 0.373 & 0.405 & \cellcolor{red!50}0.146 &\cellcolor{yellow!50} 0.214 &\cellcolor{yellow!50} 0.307 & 0.351 & \cellcolor{yellow!50} 0.081 & 0.163 & 0.353 & 0.456 & \cellcolor{orange!50} 0.059 & 0.380 & 0.717 & 0.716 \\ \hline

Our Model & \cellcolor{yellow!50} 0.120 & \cellcolor{red!50}0.087 & \cellcolor{red!50}0.082 & \cellcolor{red!50} 0.086 &\cellcolor{yellow!50} 0.150 & \cellcolor{red!50} 0.109 & \cellcolor{red!50} 0.105 & \cellcolor{red!50} 0.119 & \cellcolor{orange!50} 0.080 & \cellcolor{red!50}0.094 & \cellcolor{red!50}0.120 & \cellcolor{red!50} 0.155 & \cellcolor{red!50}0.056 & \cellcolor{red!50}0.062 & \cellcolor{red!50}0.109 & \cellcolor{red!50} 0.130 \\
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        PSNR  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
     
% Mip-NeRF 360  &  \cellcolor{yellow!50}24.51 &  26.93  & \cellcolor{yellow!50}28.53 & \cellcolor{yellow!50}29.24 & \cellcolor{orange!50}21.64 & 23.90 & \cellcolor{yellow!50}26.01 & \cellcolor{yellow!50}27.35 & \cellcolor{yellow!50}26.71 & \cellcolor{yellow!50}29.59 & \cellcolor{yellow!50}31.35 & \cellcolor{red!50}32.52 & \cellcolor{red!50}26.27 & \cellcolor{yellow!50}27.68 & \cellcolor{yellow!50}28.82 & \cellcolor{yellow!50}29.27 & \cellcolor{orange!50}22.93 & \cellcolor{yellow!50}24.63 & 26.06 & \cellcolor{yellow!50}27.12 \\ \hline
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  23.73 & 27.20 & 26.95 & 24.63 & 20.96 & 24.53 & 24.95 & 22.95 & 25.01 & 28.50 & 27.35 & 24.95 & 23.82 & 25.31 & 25.46 & 24.30 & 22.67 & 25.51 & 26.27 & 25.21 \\

PyNeRF  &  \cellcolor{red!50}25.77 & \cellcolor{red!50} 28.44 & \cellcolor{red!50} 30.12 & \cellcolor{red!50} 30.11 & \cellcolor{red!50} 22.13 & \cellcolor{red!50}25.80 & \cellcolor{orange!50} 27.28 & \cellcolor{yellow!50} 27.80 & \cellcolor{red!50}28.35 & \cellcolor{red!50}31.23 & \cellcolor{red!50}32.02 & \cellcolor{yellow!50}31.54 &\cellcolor{red!50} 27.21 & \cellcolor{red!50}28.34 & \cellcolor{red!50}29.87 & \cellcolor{orange!50}30.05 & \cellcolor{orange!50} 23.23 & \cellcolor{orange!50} 26.17 & \cellcolor{red!50}27.98 & \cellcolor{red!50}29.43 \\

Zip-NeRF  & \cellcolor{yellow!50}24.85 & \cellcolor{yellow!50}27.71 & \cellcolor{yellow!50}29.08 & \cellcolor{orange!50}29.99 & \cellcolor{yellow!50}21.51 & \cellcolor{yellow!50}25.06 & \cellcolor{red!50}27.37 & \cellcolor{red!50}28.61 & \cellcolor{yellow!50}27.03 & \cellcolor{yellow!50}29.83 & \cellcolor{orange!50}31.38 & \cellcolor{red!50}31.95 &  \cellcolor{yellow!50}25.94 & \cellcolor{orange!50}27.83 & \cellcolor{orange!50}29.24 & \cellcolor{red!50}30.25 & \cellcolor{yellow!50}22.93 & \cellcolor{yellow!50}25.55 & \cellcolor{yellow!50}27.36 & \cellcolor{orange!50}28.56 \\  \hline

Our Model &  \cellcolor{orange!50} 25.17 & \cellcolor{orange!50}27.94 & \cellcolor{orange!50}29.21 & \cellcolor{yellow!50} 29.91 &  \cellcolor{orange!50}21.72 &  \cellcolor{orange!50}25.27 &  \cellcolor{yellow!50} 27.20 &  \cellcolor{orange!50} 28.20 &  \cellcolor{orange!50}27.40 &  \cellcolor{orange!50}30.00 &  \cellcolor{yellow!50} 31.22 &  \cellcolor{orange!50} 31.70 &  \cellcolor{orange!50} 25.97 & \cellcolor{yellow!50} 27.81 &  \cellcolor{yellow!50}29.05 &  \cellcolor{yellow!50}29.81 &  \cellcolor{red!50} 23.28 &  \cellcolor{red!50}26.18 & \cellcolor{orange!50} 27.82 &  \cellcolor{yellow!50}28.49 \\
\end{tabular}

% \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
%         PSNR  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
     
% Mip-NeRF 360  &  24.51 &  26.93  & 28.53 & 29.24 & 21.64 & 23.90 & 26.01 & 27.35 & 26.71 & 29.59 & 31.35 & 32.52 & 26.27 & 27.68 & 28.82 & 29.27 & 22.93 & 24.63 & 26.06 & 27.12 \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  23.73 & 27.20 & 26.95 & 24.63 & 20.96 & 24.53 & 24.95 & 22.95 & 25.01 & 28.50 & 27.35 & 24.95 & 23.82 & 25.31 & 25.46 & 24.30 & 22.67 & 25.51 & 26.27 & 25.21 \\
% Zip-NeRF (repr.)  & 24.85 & 27.71 & 29.08 & 29.99 & 21.51 & 25.06 & 27.37 & 28.61 & 27.03 & 29.83 & 31.38 & 31.95 &  25.94 & 27.83 & 29.24 & 30.25 & 22.93 & 25.55 & 27.36 & 28.56 \\  \hline

% Our Model &  25.02 & 27.87 & 29.31 & 29.92 & 21.80 & 25.38 & 27.34 & 28.53 & 27.52 & 30.27 & 31.60 & 32.09 & 26.08 & 27.81 & 29.28 & 30.29 & 23.25 & 26.00 & 27.83 & 29.01 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
        PSNR  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline

% Mip-NeRF 360  &   \cellcolor{yellow!50}31.44 & \cellcolor{red!50}32.53 & \cellcolor{red!50}33.17 & \cellcolor{red!50}32.96 & \cellcolor{red!50}29.30 & \cellcolor{red!50}30.12 & \cellcolor{red!50}30.81 & \cellcolor{red!50}30.52 & \cellcolor{red!50}31.90 & \cellcolor{red!50}33.39 & \cellcolor{red!50}34.69 & \cellcolor{red!50}34.92 & \cellcolor{yellow!50}32.85 & \cellcolor{yellow!50}33.97 & \cellcolor{red!50}34.63 & \cellcolor{orange!50}33.80  \\ \hline
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  28.09 & 29.14 & 28.71 & 27.92 & 22.82 & 23.51 & 23.77 & 23.51 & 27.85 & 30.42 & 29.96 & 26.72 & 29.89 & 31.68 & 31.00 & 27.49\\

PyNeRF  &  \cellcolor{orange!50}31.73 & \cellcolor{red!50} 32.75 & \cellcolor{yellow!50}32.71 & \cellcolor{yellow!50} 31.43 & \cellcolor{yellow!50} 26.89 & \cellcolor{yellow!50} 27.47 & \cellcolor{yellow!50} 27.72 & \cellcolor{yellow!50} 27.64 & \cellcolor{yellow!50} 30.68 & \cellcolor{yellow!50} 31.45 &\cellcolor{yellow!50} 31.89 & \cellcolor{yellow!50} 30.98 & \cellcolor{yellow!50} 32.74 & \cellcolor{yellow!50} 33.52 &\cellcolor{yellow!50} 33.63 & \cellcolor{yellow!50} 33.08 \\

Zip-NeRF  &  \cellcolor{orange!50}31.65 & \cellcolor{yellow!50}32.52 & \cellcolor{orange!50}32.78 & \cellcolor{red!50}32.74 & \cellcolor{orange!50}28.19 & \cellcolor{orange!50}29.15 & \cellcolor{orange!50}29.45 & \cellcolor{orange!50}29.49 & \cellcolor{red!50}31.72 & \cellcolor{orange!50} 32.21 & \cellcolor{orange!50} 32.51 & \cellcolor{orange!50}32.53 & \cellcolor{red!50}34.07 & \cellcolor{orange!50}34.20 & \cellcolor{red!50}34.03 & \cellcolor{red!50}33.94\\  \hline

Our Model &   \cellcolor{red!50}31.74 & \cellcolor{orange!50} 32.69 & \cellcolor{red!50}32.86 & \cellcolor{orange!50} 32.64 & \cellcolor{red!50}28.63 & \cellcolor{red!50}29.51 &\cellcolor{red!50} 30.12 & \cellcolor{red!50} 30.33 & \cellcolor{orange!50}31.17 &\cellcolor{red!50} 32.27 & \cellcolor{red!50}33.15 & \cellcolor{red!50}33.07 & \cellcolor{orange!50} 33.87 & \cellcolor{red!50}34.29 & \cellcolor{orange!50} 33.97 & \cellcolor{orange!50} 33.55 \\
\end{tabular}
% \begin{tabular}{c|cccc|cccc|cccc|cccc}
%         PSNR  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline

% Mip-NeRF 360  &   31.44 & 32.53 & 33.17 & 32.96 & 29.30 & 30.12 & 30.81 & 30.52 & 31.90 & 33.39 & 34.69 & 34.92 & 32.85 & 33.97 & 34.63 & 33.80  \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  28.09 & 29.14 & 28.71 & 27.92 & 22.82 & 23.51 & 23.77 & 23.51 & 27.85 & 30.42 & 29.96 & 26.72 & 29.89 & 31.68 & 31.00 & 27.49\\
% Zip-NeRF (repr.)  &  31.65 & 32.52 & 32.78 & 32.74 & 28.19 & 29.15 & 29.45 & 29.49 & 31.72 & 32.21 & 32.51 & 32.53 & 34.07 & 34.20 & 34.03 & 33.94\\  \hline

% Our Model &   31.53 & 32.45 & 32.55 & 32.30 & 28.35 & 29.22 & 29.72 & 29.78 & 31.67 & 32.25 & 32.68 & 32.21 & 33.87 & 34.29 & 33.97 & 33.55 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        SSIM  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
% Mip-NeRF 360  & \cellcolor{yellow!50}0.666 &  \cellcolor{yellow!50}0.815 & \cellcolor{red!50}0.890 & \cellcolor{red!50}0.912 & \cellcolor{orange!50}0.567 & \cellcolor{yellow!50}0.727 & \cellcolor{yellow!50}0.834 & \cellcolor{red!50}0.881 & \cellcolor{yellow!50}0.791 & \cellcolor{red!50}0.903 & \cellcolor{red!50}0.939 & \cellcolor{red!50}0.959 & \cellcolor{red!50}0.726 & \cellcolor{red!50}0.819 & \cellcolor{red!50}0.874 & \cellcolor{red!50}0.882 & \cellcolor{red!50}0.615 & \cellcolor{yellow!50}0.748 & \cellcolor{orange!50}0.839 & \cellcolor{red!50}0.893  \\ \hline
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  0.564 & 0.787 & 0.812 & 0.719 & 0.478 & 0.706 & 0.761 & 0.679 & 0.647 & 0.837 & 0.806 & 0.714 & 0.597 & 0.696 & 0.698 & 0.601 & 0.511 & 0.717 & 0.782 & 0.757  \\

PyNeRF  &  \cellcolor{orange!50} 0.710 & \cellcolor{red!50} 0.840 & \cellcolor{red!50} 0.891 & \cellcolor{red!50} 0.896 &\cellcolor{red!50}  0.587 & \cellcolor{red!50} 0.764 & \cellcolor{red!50} 0.836 & \cellcolor{yellow!50} 0.842 & \cellcolor{red!50} 0.827 & \cellcolor{yellow!50}0.887 &\cellcolor{orange!50} 0.921 & \cellcolor{yellow!50}0.910 & \cellcolor{red!50} 0.745 & \cellcolor{red!50} 0.815 & \cellcolor{red!50} 0.853 & \cellcolor{orange!50}0.843 &\cellcolor{red!50} 0.622 & \cellcolor{red!50}0.769 & \cellcolor{red!50}0.845 & \cellcolor{orange!50}0.882  \\

Zip-NeRF  & \cellcolor{yellow!50}0.703 & \cellcolor{yellow!50}0.834 & \cellcolor{orange!50}0.887 & \cellcolor{red!50}0.896 & \cellcolor{yellow!50}0.565 & \cellcolor{yellow!50}0.752 & \cellcolor{orange!50}0.835 & \cellcolor{red!50}0.866 & \cellcolor{yellow!50}0.820 & \cellcolor{red!50}0.897 & \cellcolor{red!50}0.923 & \cellcolor{orange!50}0.926 & \cellcolor{yellow!50}0.725 & \cellcolor{orange!50}0.807 & \cellcolor{orange!50}0.847 & \cellcolor{red!50}0.845 & \cellcolor{yellow!50}0.591 & \cellcolor{yellow!50}0.758 & \cellcolor{yellow!50}0.831 & \cellcolor{yellow!50}0.874 \\  \hline

Our Model &  \cellcolor{red!50} 0.716 & \cellcolor{red!50} 0.840 & \cellcolor{yellow!50} 0.881 & \cellcolor{yellow!50} 0.890 & \cellcolor{orange!50} 0.575 & \cellcolor{orange!50} 0.753 &\cellcolor{yellow!50}  0.829 & \cellcolor{orange!50} 0.861 & \cellcolor{orange!50} 0.822 & \cellcolor{orange!50} 0.890 & \cellcolor{yellow!50} 0.916 & \cellcolor{red!50} 0.927 & \cellcolor{orange!50} 0.726 & \cellcolor{yellow!50} 0.791 & \cellcolor{yellow!50} 0.823 &\cellcolor{yellow!50} 0.827 & \cellcolor{orange!50}0.594 & \cellcolor{orange!50}0.762 & \cellcolor{red!50}0.845 &\cellcolor{red!50} 0.883  \\
\end{tabular}

% \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
%         SSIM  ↑ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
% Mip-NeRF 360  & 0.666 &  0.815 & 0.890 & 0.912 & 0.567 & 0.727 & 0.834 & 0.881 & 0.791 & 0.903 & 0.939 & 0.959 & 0.726 & 0.819 & 0.874 & 0.882 & 0.615 & 0.748 & 0.839 & 0.893  \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  0.564 & 0.787 & 0.812 & 0.719 & 0.478 & 0.706 & 0.761 & 0.679 & 0.647 & 0.837 & 0.806 & 0.714 & 0.597 & 0.696 & 0.698 & 0.601 & 0.511 & 0.717 & 0.782 & 0.757  \\
% Zip-NeRF (repr.)  & 0.703 & 0.834 & 0.887 & 0.896 & 0.565 & 0.752 & 0.835 & 0.866 & 0.820 & 0.897 & 0.923 & 0.926 & 0.725 & 0.807 & 0.847 & 0.845 & 0.591 & 0.758 & 0.831 & 0.874 \\  \hline

% Our Model &  0.704 & 0.839 & 0.888 & 0.894 & 0.574 & 0.761 & 0.835 & 0.861 & 0.820 & 0.891 & 0.920 & 0.927 & 0.722 & 0.804 & 0.843 & 0.848 & 0.600 & 0.766 & 0.850 & 0.892 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
        SSIM  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline
     
% Mip-NeRF 360  &  \cellcolor{orange!50}0.906 & \cellcolor{red!50}0.944 & \cellcolor{red!50}0.963 & \cellcolor{red!50}0.967 & \cellcolor{red!50}0.887 & \cellcolor{red!50}0.916 & \cellcolor{red!50}0.936 & \cellcolor{red!50}0.942 & \cellcolor{red!50}0.916 & \cellcolor{red!50}0.949 & \cellcolor{red!50}0.968 & \cellcolor{red!50}0.975 & \cellcolor{yellow!50}0.935 & \cellcolor{red!50}0.959 & \cellcolor{red!50}0.969 & \cellcolor{red!50}0.968 \\ \hline
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  0.826 & 0.861 & 0.874 & 0.872 & 0.715 & 0.739 & 0.769 & 0.769 & 0.794 & 0.873 & 0.845 & 0.755 & 0.876 & 0.908 & 0.897 & 0.825 \\

PyNeRF & \cellcolor{yellow!50} 0.899 &\cellcolor{yellow!50} 0.917 & \cellcolor{yellow!50}0.919 & \cellcolor{yellow!50}0.923 & \cellcolor{yellow!50}0.845 & \cellcolor{red!50} 0.884 & \cellcolor{yellow!50}0.866 & \cellcolor{yellow!50}0.875 & \cellcolor{yellow!50}0.891 & \cellcolor{yellow!50}0.902 & \cellcolor{yellow!50}0.917 & \cellcolor{yellow!50}0.920 & \cellcolor{yellow!50}0.909 & \cellcolor{yellow!50}0.935 &\cellcolor{yellow!50} 0.928 & \cellcolor{orange!50}0.940 \\

Zip-NeRF  &  \cellcolor{red!50}0.910 & \cellcolor{red!50}0.932 & \cellcolor{red!50}0.937 & \cellcolor{orange!50}0.936 & \cellcolor{orange!50}0.857 & \cellcolor{yellow!50}0.869 & \cellcolor{orange!50}0.875 & \cellcolor{orange!50}0.881 & \cellcolor{red!50}0.909 & \cellcolor{red!50}0.924 & \cellcolor{red!50}0.932 & \cellcolor{red!50}0.941 & \cellcolor{red!50}0.946 & \cellcolor{red!50}0.945 & \cellcolor{red!50}0.938 & \cellcolor{yellow!50}0.939 \\  \hline

Our Model & \cellcolor{orange!50} 0.907 & \cellcolor{red!50} 0.932 & \cellcolor{red!50}0.937 &\cellcolor{red!50} 0.937 & \cellcolor{red!50} 0.858 & \cellcolor{orange!50} 0.880 & \cellcolor{red!50} 0.897 & \cellcolor{red!50}0.910 & \cellcolor{orange!50}0.900 & \cellcolor{orange!50}0.912 & \cellcolor{orange!50} 0.922 & \cellcolor{orange!50}0.936 & \cellcolor{orange!50} 0.939 & \cellcolor{orange!50} 0.944 & \cellcolor{red!50}0.938 & \cellcolor{red!50}0.941 \\ 
\end{tabular}
% \begin{tabular}{c|cccc|cccc|cccc|cccc}
%         SSIM  ↑ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
%      Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline
     
% Mip-NeRF 360  &  0.906 & 0.944 & 0.963 & 0.967 & 0.887 & 0.916 & 0.936 & 0.942 & 0.916 & 0.949 & 0.968 & 0.975 & 0.935 & 0.959 & 0.969 & 0.968 \\ \hline
% % Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
% Nerfacto  &  0.826 & 0.861 & 0.874 & 0.872 & 0.715 & 0.739 & 0.769 & 0.769 & 0.794 & 0.873 & 0.845 & 0.755 & 0.876 & 0.908 & 0.897 & 0.825 \\
% Zip-NeRF (repr.)  &  0.910 & 0.932 & 0.937 & 0.936 & 0.857 & 0.869 & 0.875 & 0.881 & 0.909 & 0.924 & 0.932 & 0.941 & 0.946 & 0.945 & 0.938 & 0.939 \\  \hline

% Our Model &  0.901 & 0.925 & 0.931 & 0.930 & 0.851 & 0.875 & 0.891 & 0.900 & 0.905 & 0.917 & 0.924 & 0.932 & 0.939 & 0.944 & 0.938 & 0.941 \\ 
% \end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        LPIPS ↓ & \multicolumn{4}{c|}{Bicycle}  & \multicolumn{4}{c|}{Flowers} & \multicolumn{4}{c|}{Garden} & \multicolumn{4}{c|}{Stump} & \multicolumn{4}{c}{Treehill}      \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 \\ \hline
% Mip-NeRF 360  &  \cellcolor{yellow!50}0.322 & \cellcolor{yellow!50}0.177 & \cellcolor{yellow!50}0.089 & \cellcolor{yellow!50}0.066 & \cellcolor{yellow!50}0.367 & \cellcolor{yellow!50}0.215 & \cellcolor{yellow!50}0.114 & \cellcolor{orange!50}0.071 & \cellcolor{yellow!50}0.194 & \cellcolor{yellow!50}0.079 & \cellcolor{yellow!50}0.045 & \cellcolor{red!50}0.029 & \cellcolor{yellow!50}0.279 & \cellcolor{yellow!50}0.171 & \cellcolor{yellow!50}0.114 & \cellcolor{yellow!50}0.107 & \cellcolor{orange!50}0.362 & \cellcolor{yellow!50}0.236 & \cellcolor{yellow!50}0.144 & \cellcolor{yellow!50}0.096 \\ \hline
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  &  0.404 & 0.152 & 0.134 & 0.199 & 0.416 & 0.153 & 0.139 & 0.210 & 0.323 & 0.119 & 0.143 & 0.210 & 0.393 & 0.228 & 0.242 & 0.368 & 0.522 & 0.254 & 0.179 & 0.200 \\

PyNeRF  &  \cellcolor{orange!50}0.211 & \cellcolor{red!50}0.090 & \cellcolor{red!50}0.055 & \cellcolor{yellow!50}0.059 & \cellcolor{red!50}0.283 & \cellcolor{red!50}0.097 & \cellcolor{red!50} 0.060 & \cellcolor{yellow!50} 0.057 & \cellcolor{red!50} 0.109 & \cellcolor{red!50} 0.058 & \cellcolor{red!50} 0.040 & \cellcolor{yellow!50} 0.042 & \cellcolor{red!50} 0.191 & \cellcolor{red!50} 0.114 &\cellcolor{orange!50} 0.102 &\cellcolor{orange!50} 0.094 &\cellcolor{orange!50} 0.365 &\cellcolor{orange!50} 0.183 & \cellcolor{orange!50} 0.106 & \cellcolor{yellow!50} 0.072 \\

Zip-NeRF  &\cellcolor{red!50} 0.180 & \cellcolor{yellow!50}0.106 & \cellcolor{orange!50}0.062 & \cellcolor{red!50}0.043 & \cellcolor{yellow!50}0.306 & \cellcolor{yellow!50}0.113 & \cellcolor{orange!50}0.064 & \cellcolor{red!50}0.047 & \cellcolor{yellow!50}0.135 & \cellcolor{yellow!50}0.064 & \cellcolor{yellow!50}0.044 & \cellcolor{red!50}0.036 & \cellcolor{orange!50}0.203 & \cellcolor{orange!50}0.121 & \cellcolor{red!50}0.096 & \cellcolor{red!50}0.072 & \cellcolor{yellow!50}0.390 & \cellcolor{yellow!50}0.191 & \cellcolor{yellow!50}0.119 & \cellcolor{orange!50}0.071 \\  \hline

Our Model &    \cellcolor{yellow!50}0.217 &\cellcolor{orange!50} 0.103 &\cellcolor{yellow!50} 0.067 &\cellcolor{orange!50} 0.052 & \cellcolor{orange!50}0.286 & \cellcolor{orange!50}0.106 & \cellcolor{yellow!50}0.071 & \cellcolor{orange!50}0.055 & \cellcolor{orange!50}0.125 & \cellcolor{orange!50} 0.059 & \cellcolor{red!50} 0.040 & \cellcolor{red!50} 0.034 & \cellcolor{yellow!50} 0.228 & \cellcolor{yellow!50} 0.128 & \cellcolor{yellow!50} 0.110 & \cellcolor{yellow!50} 0.096 &\cellcolor{red!50}  0.363 &\cellcolor{red!50} 0.181 & \cellcolor{red!50} 0.098 & \cellcolor{red!50}0.069 \\
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
        LPIPS ↓ & \multicolumn{4}{c|}{Room}  & \multicolumn{4}{c|}{Counter} & \multicolumn{4}{c|}{Kitchen} & \multicolumn{4}{c}{Bonsai}                                                                                                                                                                                                                                              \\
     Res  & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8 & x1 & x2 & x4 & x8  \\ \hline
     
% Mip-NeRF 360  &  \cellcolor{yellow!50}0.227 & \cellcolor{yellow!50}0.101 &\cellcolor{yellow!50} 0.052 & \cellcolor{yellow!50}0.042 & \cellcolor{yellow!50}0.216 & \cellcolor{orange!50}0.114 & \cellcolor{yellow!50}0.068 & \cellcolor{orange!50}0.059 & \cellcolor{yellow!50}0.134 & 0\cellcolor{orange!50}.063 & \cellcolor{red!50}0.033 & \cellcolor{red!50}0.023 & \cellcolor{yellow!50}0.185 & \cellcolor{yellow!50}0.065 & \cellcolor{red!50}0.033 & \cellcolor{red!50}0.033 \\ \hline
% Zip-NeRF  & \multicolumn{1}{l|}{28.25}   & \multicolumn{1}{l|}{30.00}   & \multicolumn{1}{l|}{31.57}   & \multicolumn{1}{l|}{32.52}   &  \multicolumn{1}{l|}{0.822}   & \multicolumn{1}{l|}{0.892}   & \multicolumn{1}{l|}{0.933}   & \multicolumn{1}{l|}{0.954}   &     \multicolumn{1}{l|}{0.198}   & \multicolumn{1}{l|}{0.099}   & \multicolumn{1}{l|}{0.056}   & \multicolumn{1}{l|}{0.037}   &  0.90 \\  \hline
Nerfacto  & 0.320 & 0.163 & 0.071 & 0.093 & 0.438 & 0.288 & 0.166 & 0.176 & 0.258 & 0.113 & 0.092 & 0.176 & 0.233 & 0.112 & 0.085 & 0.160 \\

PyNeRF  & \cellcolor{yellow!50}0.170 & \cellcolor{orange!50} 0.066 & \cellcolor{yellow!50}0.041 & \cellcolor{yellow!50}0.037 & \cellcolor{yellow!50}0.206 & \cellcolor{orange!50}0.102 & \cellcolor{yellow!50}0.075 & \cellcolor{yellow!50}0.066 & \cellcolor{yellow!50}0.118 & \cellcolor{yellow!50}0.066 &\cellcolor{orange!50} 0.043 & \cellcolor{yellow!50}0.035 &\cellcolor{yellow!50} 0.090 & \cellcolor{orange!50} 0.050 & \cellcolor{red!50}0.043 & \cellcolor{red!50}0.033 \\
Zip-NeRF   & \cellcolor{red!50}0.141 & \cellcolor{red!50}0.064 &\cellcolor{red!50} 0.036 & \cellcolor{red!50}0.024 & \cellcolor{orange!50}0.188 &\cellcolor{yellow!50} 0.118 & \cellcolor{orange!50}0.064 &  \cellcolor{orange!50}0.061 & \cellcolor{red!50}0.098 &  \cellcolor{orange!50}0.064 & \cellcolor{orange!50} 0.043 &\cellcolor{orange!50} 0.029 & \cellcolor{red!50}0.079 & \cellcolor{orange!50}0.050 & \cellcolor{yellow!50}0.045 &  \cellcolor{yellow!50}0.037 \\  \hline

Our Model &  \cellcolor{orange!50} 0.151 & \cellcolor{yellow!50} 0.069 & \cellcolor{orange!50} 0.037 & \cellcolor{orange!50} 0.025 &\cellcolor{red!50} 0.187 & \cellcolor{red!50}0.097 &\cellcolor{red!50} 0.054 & \cellcolor{red!50}0.036 & \cellcolor{orange!50}0.103 & \cellcolor{red!50} 0.060 & \cellcolor{red!50}0.041 & \cellcolor{red!50}0.023 & \cellcolor{orange!50}0.086 & \cellcolor{red!50} 0.048 & \cellcolor{orange!50} 0.044 & \cellcolor{orange!50} 0.036 \\
\end{tabular}
